Large-Vocabulary Segmentation for Medical Images with Text Prompts

This paper aims to build a model that can Segment Anything in 3D medical images, driven by medical terminologies as Text prompts, termed as SAT. Our main contributions are three-fold: (i) We construct the first multimodal knowledge tree on human anatomy, including 6502 anatomical terminologies; Then, we build the largest and most comprehensive segmentation dataset for training, collecting over 22K 3D scans from 72 datasets, across 497 classes, with careful standardization on both image and label space; (ii) We propose to inject medical knowledge into a text encoder via contrastive learning and formulate a large-vocabulary segmentation model that can be prompted by medical terminologies in text form; (iii) We train SAT-Nano (110M parameters) and SAT-Pro (447M parameters). SAT-Pro achieves comparable performance to 72 nnU-Nets -- the strongest specialist models trained on each dataset (over 2.2B parameters combined) -- over 497 categories. Compared with the interactive approach MedSAM, SAT-Pro consistently outperforms across all 7 human body regions with +7.1% average Dice Similarity Coefficient (DSC) improvement, while showing enhanced scalability and robustness. On 2 external (cross-center) datasets, SAT-Pro achieves higher performance than all baselines (+3.7% average DSC), demonstrating superior generalization ability.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\rowcolor{lightgray} \textbf{Dataset} & \textbf{SAT-Ft} & \textbf{SAT-Pro} & \textbf{SAT-Nano} & \textbf{nnU-Net} & \textbf{U-Mamba} & \textbf{SwinUNETR} & \textbf{MS-T} & \textbf{MS-L} \\
\midrule
% Table content
MSD Cardiac~\cite{MSD}                                       & 85.93 & 83.14 & 77.29 & 64.21 & 62.63 & 61.68 & 60.84 & 1.49 \\\hline
MSD Colon~\cite{MSD}                                         & 34.21 & 29.79 & 15.7 & 51.07 & 50.42 & 36.31 & 63.65 & 1.52 \\\hline
MSD HepaticVessel~\cite{MSD}                                 & 56.89 & 56.07 & 46.49 & 61.85 & 63.15 & 59.18 & / & / \\\hline
MSD Hippocampus~\cite{MSD}                                   & 96.46 & 96.46 & 95.64 & 97.92 & 97.7 & 97.7 & / & / \\\hline
MSD Liver~\cite{MSD}                                         & 67.19 & 62.89 & 52.66 & 63.78 & 63.27 & 57.17 & / & / \\\hline
MSD Lung~\cite{MSD}                                          & 53.59 & 52.42 & 38.62 & 58.32 & 54.8 & 50.9 & 59.58 & 0.73 \\\hline
MSD Pancreas~\cite{MSD}                                      & 46.57 & 46.84 & 45.25 & 53.31 & 54.77 & 42.31 & 52.36 & 0.96 \\\hline
MSD Prostate~\cite{MSD}                                      & 56.09 & 56.41 & 49.53 & 51.1 & 53.27 & 37.5 & 55.07 & 42.53 \\\hline
MSD Spleen~\cite{MSD}                                        & 88.75 & 84.85 & 80.46 & 88.01 & 84.44 & 81.11 & 81.13 & 45.67 \\\hline
MyoPS2020~\cite{MyoPS2020}                                   & 44.08 & 40.07 & 40.74 & 14.05 & 9.81 & 9.57 & / & / \\\hline
NSCLC~\cite{NSCLC}                                           & 63.8 & 62.54 & 58.51 & 65.07 & 65.94 & 63.9 & 62.54 & 25.45 \\\hline
Pancreas CT~\cite{PancreasCT}                                & 76.41 & 76.25 & 74.06 & 78.19 & 78.91 & 76.83 & / & / \\\hline
PARSE2022~\cite{PARSE2022}                                   & 80.45 & 72.94 & 64.53 & 90.46 & 90.53 & 88.79 & / & / \\\hline
PDDCA~\cite{PDDCA}                                           & 77.65 & 79.16 & 74.48 & 52.98 & 48.47 & 46.06 & / & / \\\hline
PROMISE12~\cite{PROMISE12}                                   & 68.92 & 64.78 & 57.73 & 71.9 & 73.79 & 65.93 & 64.89 & 2.04 \\\hline
SEGA~\cite{SEGA}                                             & 86.93 & 74.49 & 69.4 & 81.44 & 82.36 & 76.82 & / & / \\\hline
SegRap2023 Task1~\cite{SegRap2023}                           & 91.69 & 89.25 & 86.51 & 80.64 & 77.32 & 55.21 & / & / \\\hline
SegRap2023 Task2~\cite{SegRap2023}                           & 53.43 & 51.39 & 44.91 & 51.3 & 51.65 & 46.49 & / & / \\\hline
SegTHOR~\cite{SegTHOR}                                       & 80.22 & 75.36 & 69.72 & 82.93 & 83.47 & 80.31 & 54.82 & 0.85 \\\hline
SKI10~\cite{SKI10}                                           & 93.35 & 91.56 & 88.06 & 94.38 & 94.55 & 92.16 & / & / \\\hline
SLIVER07~\cite{SLIVER07}                                     & 86.36 & 86.91 & 83.4 & 85.62 & 85.47 & 77.38 & / & / \\\hline
ToothFairy~\cite{ToothFairy}                                 & 84.02 & 83.55 & 67.61 & 89.31 & 89.55 & 85.6 & / & / \\\hline
TotalSegmentator Cardiac~\cite{Totalsegmentator}             & 91.94 & 86.69 & 72.9 & 84.83 & 85.75 & 80.88 & 71.71 & 34.6 \\\hline
TotalSegmentator Muscles~\cite{Totalsegmentator}             & 93.65 & 87.21 & 79.99 & 84.53 & 85.49 & 81.33 & 71.04 & 41.42 \\\hline
TotalSegmentator Organs~\cite{Totalsegmentator}              & 88.45 & 83.97 & 78.49 & 86.06 & 86.3 & 80.83 & 71.08 & 30.52 \\\hline
TotalSegmentator Ribs~\cite{Totalsegmentator}                & 94.7 & 88.66 & 80.43 & 91.95 & 90.68 & 87.8 & 76.95 & 30.55 \\\hline
TotalSegmentator v2~\cite{Totalsegmentator}                  & 88.43 & 79.38 & 72.98 & 89.21 & 87.56 & 83.51 & 80.5 & 59.64 \\\hline
TotalSegmentator Vertebrae~\cite{Totalsegmentator}           & 91.84 & 86.7 & 82.76 & 94.7 & 95.04 & 92.22 & 73.41 & 43.74 \\\hline
VerSe~\cite{VerSe}                                           & 81.46 & 60.32 & 59.34 & 82.89 & 70.03 & 70.59 & / & / \\\hline
WMH Segmentation Challenge~\cite{WMH}                        & 84.53 & 84.12 & 76.58 & 88.88 & 88.75 & 86.3 & / & / \\\hline
WORD~\cite{WORD}                                             & 81.19 & 77.56 & 76.83 & 78.79 & 81.3 & 76.32 & / & / \\
\bottomrule
\end{tabular}
\begin{tabular}{lclcccccc}
\toprule
\rowcolor{lightgray} \textbf{Region} & \textbf{Modality} & \textbf{Anatomical Target} & \textbf{\model{}-Ft} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{nnU-Nets} & \textbf{U-Mamba} & \textbf{SwinUNETR} \\\midrule

\multirow{17}{*}{Abdomen} & CT & Adrenal gland        & 82.21 & 81.54 & 79.24 & 84.43 & 84.76 & 80.15 \\
& CT & Celiac trunk         & 87.56 & 87.56 & 84.55 & 86.86 & 87.57 & 73.19 \\
& CT & Duodenum             & 82.55 & 80.77 & 79.23 & 84.38 & 85.28 & 78.4 \\
& CT & Gallbladder          & 81.14 & 80.37 & 78.96 & 83.98 & 84.96 & 78.74 \\
& CT & Inferior vena cava   & 91.91 & 90.94 & 89.93 & 92.24 & 92.86 & 89.48 \\
& CT & Intestine            & 88.78 & 86.6 & 86.03 & 89.41 & 89.9 & 87.83 \\
& CT & Kidney               & 94.03 & 93.23 & 91.21 & 91.69 & 92.43 & 90.42 \\
& CT & Liver                & 96.49 & 96.21 & 95.12 & 94.41 & 94.48 & 93.4 \\
& CT & Pancreas             & 86.79 & 86.09 & 85.21 & 85.08 & 88.61 & 84.14 \\
& CT & Small bowel          & 79.06 & 76.43 & 75.52 & 78.15 & 79.98 & 75.46 \\
& CT & Spleen               & 95.45 & 94.88 & 92.54 & 93.85 & 93.28 & 91.39 \\
& CT & Stomach              & 80.39 & 76.04 & 72.01 & 91.61 & 92.05 & 88.21 \\
& MRI & Adrenal gland        & 66.47 & 64.16 & 76.81 & 69.61 & 67.92 & 66.59 \\
& MRI & Kidney               & 92.47 & 91.79 & 69.11 & 94.28 & 93.72 & 88.8 \\
& MRI & Liver                & 94.31 & 92.9 & 44.14 & 92.98 & 92.81 & 91.31 \\
& MRI & Pancreas             & 86.23 & 84.2 & 86.67 & 89.19 & 89.41 & 84.23 \\
& MRI & Spleen               & 88.94 & 88.12 & 81.99 & 90.45 & 88.43 & 83.97 \\\hline

\multirow{8}{*}{Brain} & CT & Brainstem            & 84.01 & 86.29 & 85.4 & 88.3 & 88.96 & 87.45 \\
& CT & Hippocampus          & 78.45 & 77.96 & 77.11 & 65.43 & 63.1 & 52.47 \\
& CT & Temporal lobe        & 94.93 & 93.74 & 92.71 & 87.96 & 84.5 & 73.34 \\
& MRI & Brain ventricle      & 82.12 & 80.62 & 79.76 & 77.24 & 76.78 & 76.95 \\
& MRI & Cerebellum           & 92.24 & 90.94 & 64.69 & 93.23 & 93.18 & 92.84 \\
& MRI & Parietal lobe        & 78.12 & 77.26 & 78.55 & 83.62 & 83.43 & 83.25 \\
& MRI & Optic radiation      & 61.78 & 63.52 & 75.49 & 65.04 & 64.22 & 62.85 \\
& MRI & Thalamus             & 87.96 & 87.4 & 80.8 & 91.09 & 91.05 & 90.55 \\\hline

\multirow{17}{*}{Head and neck} & CT & Brain                & 98.61 & 98.03 & 94.78 & 94.94 & 97.31 & 91.04 \\
& CT & Carotid artery       & 79.8 & 77.35 & 72.37 & 73.51 & 74.4 & 64.15 \\
& CT & Cervical esophagus   & 65.94 & 67.31 & 60.06 & 62.0 & 62.95 & 58.76 \\
& CT & Cheek                & 40.71 & 40.71 & 43.16 & 53.56 & 48.03 & 49.47 \\
& CT & Cochlea              & 71.74 & 70.34 & 69.48 & 67.49 & 61.03 & 8.7 \\
& CT & Eustachian tube bone & 81.23 & 80.13 & 76.22 & 75.86 & 70.3 & 37.84 \\
& CT & Eyeball              & 86.45 & 85.15 & 82.64 & 54.49 & 52.42 & 43.4 \\
& CT & Lacrimal gland       & 48.12 & 49.52 & 48.55 & 35.26 & 27.88 & 31.49 \\
& CT & Lens                 & 77.73 & 76.97 & 75.25 & 75.67 & 68.38 & 0.0 \\
& CT & Mandible             & 94.48 & 93.31 & 92.68 & 73.93 & 75.24 & 64.85 \\
& CT & Middle ear           & 86.76 & 84.5 & 81.36 & 76.7 & 70.15 & 46.45 \\
& CT & Optic nerve          & 71.13 & 71.71 & 59.15 & 57.67 & 51.09 & 53.73 \\
& CT & Parotid gland        & 84.85 & 85.24 & 84.51 & 60.89 & 60.9 & 58.73 \\
& CT & Submandibular gland  & 78.61 & 80.36 & 79.68 & 63.49 & 63.58 & 56.66 \\
& CT & Thyroid gland        & 82.54 & 81.83 & 45.02 & 85.29 & 84.58 & 80.87 \\
& CT & Tympanic cavity      & 82.29 & 78.83 & 81.43 & 74.37 & 69.95 & 40.57 \\
& MRI & Brain                & 95.41 & 94.59 & 46.42 & 95.11 & 95.12 & 95.3 \\\hline
         
\multirow{9}{*}{Spine} & CT & Lumbar vertebrae     & 80.99 & 75.85 & 74.56 & 88.41 & 85.92 & 84.57 \\
& CT & Sacrum               & 94.15 & 92.35 & 89.22 & 96.63 & 97.06 & 93.85 \\
& CT & Spinal canal         & 94.6 & 94.6 & 93.4 & 95.87 & 95.99 & 93.95 \\
& CT & Spinal cord          & 86.37 & 83.71 & 83.14 & 87.6 & 87.98 & 86.31 \\
& CT & Thoracic vertebrae   & 87.32 & 79.33 & 79.18 & 90.04 & 85.81 & 81.72 \\
& MRI & Intervertebral discs & 89.17 & 87.3 & 90.49 & 74.72 & 74.89 & 74.85 \\
& MRI & Lumbar vertebrae     & 83.25 & 79.74 & 67.96 & 69.59 & 69.85 & 66.48 \\
& MRI & Sacrum               & 86.47 & 79.64 & 80.81 & 67.31 & 67.21 & 66.19 \\
& MRI & Thoracic vertebrae   & 70.19 & 53.75 & 64.37 & 60.97 & 56.73 & 60.63 \\\bottomrule

\end{tabular}
\begin{tabular}{lclcccccc}
\toprule
\rowcolor{lightgray} \textbf{Region} & \textbf{Modality} & \textbf{Anatomical Target} & \textbf{\model{}-Ft} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{nnU-Nets} & \textbf{U-Mamba} & \textbf{SwinUNETR} \\\midrule

\multirow{9}{*}{Thorax} & CT & Autochthon           & 96.24 & 95.71 & 93.82 & 94.11 & 93.47 & 91.97 \\
& CT & Breast               & 61.82 & 61.82 & 58.17 & 58.45 & 60.63 & 42.23 \\
& CT & Heart atrium         & 92.91 & 91.17 & 89.33 & 92.56 & 93.7 & 92.32 \\
& MRI & Heart ventricle      & 94.01 & 92.2 & 88.97 & 93.72 & 94.88 & 92.97 \\
& CT & Lung                 & 94.88 & 93.65 & 90.44 & 95.57 & 95.38 & 92.74 \\
& CT & Rib                  & 89.65 & 85.62 & 80.47 & 88.38 & 89.62 & 84.95 \\
& CT & Myocardium           & 92.75 & 88.8 & 83.66 & 92.92 & 94.33 & 91.4 \\
& CT & Thoracic cavity      & 95.97 & 95.36 & 94.62 & 95.56 & 95.55 & 95.53 \\
& CT & Thymus               & 68.15 & 68.15 & 70.22 & 67.47 & 71.09 & 45.8 \\\hline
   
\multirow{3}{*}{Upper limb} & CT & Clavicle             & 94.55 & 91.63 & 90.93 & 95.0 & 95.23 & 93.57 \\
& CT & Humerus              & 91.47 & 88.92 & 87.06 & 79.67 & 75.61 & 76.39 \\
& CT & Scapula              & 95.27 & 94.21 & 91.56 & 92.92 & 91.79 & 89.83 \\\hline

\multirow{5}{*}{Lower limb} & CT & Head of femur        & 92.44 & 90.1 & 91.77 & 92.78 & 92.75 & 92.47 \\
& MRI & Femur bone           & 96.93 & 96.33 & 66.7 & 98.25 & 98.27 & 97.66 \\
& MRI & Femur cartilage      & 73.77 & 71.52 & 90.51 & 78.87 & 79.43 & 77.84 \\
& MRI & Tibia bone           & 97.63 & 97.11 & 63.94 & 98.19 & 98.2 & 97.37 \\
& MRI & Tibia cartilage      & 70.48 & 68.5 & 55.66 & 77.3 & 77.18 & 76.04 \\\hline

\multirow{10}{*}{Pelvis} & CT & Gluteus maximus      & 96.88 & 96.37 & 91.74 & 82.96 & 84.12 & 77.2 \\
& CT & Gluteus medius       & 95.37 & 93.33 & 84.01 & 89.87 & 90.42 & 83.76 \\
& CT & Gluteus minimus      & 92.51 & 90.59 & 92.91 & 90.35 & 90.88 & 82.27 \\
& CT & Hip                  & 94.84 & 93.29 & 92.91 & 82.97 & 83.85 & 79.49 \\
& CT & Iliopsoas            & 94.58 & 91.19 & 90.14 & 93.09 & 93.04 & 89.09 \\
& CT & Iliac vena           & 90.74 & 89.96 & 75.48 & 92.0 & 93.06 & 82.72 \\
& CT & Urinary bladder      & 90.76 & 89.19 & 52.89 & 88.24 & 89.4 & 85.59 \\
& CT & Uterocervix          & 68.95 & 68.95 & 51.28 & 80.85 & 83.51 & 65.46 \\
& CT & Uterus               & 51.64 & 51.28 & 89.94 & 62.2 & 65.94 & 50.93 \\
& MRI & Prostate             & 77.97 & 78.18 & 77.76 & 77.17 & 78.07 & 68.79 \\\hline

\multirow{5}{*}{Whole body} & CT & Bone                 & 86.81 & 79.41 & 64.72 & 70.06 & 70.29 & 70.13 \\
& CT & Fat                  & 96.43 & 96.43 & 95.81 & 98.66 & 98.65 & 97.97 \\
& CT & Muscle               & 95.84 & 95.84 & 95.17 & 98.1 & 98.2 & 97.0 \\
& CT & Skin                 & 87.41 & 87.41 & 84.76 & 95.49 & 95.39 & 94.75 \\
& PET & Lymph node           & 56.76 & 51.87 & 62.27 & 58.68 & 61.16 & 56.18 \\\hline

\multirow{7}{*}{Lesions} & CT & Liver tumor          & 63.3 & 61.47 & 45.64 & 66.0 & 66.85 & 62.53 \\
& CT & Lung nodule          & 36.2 & 37.08 & 28.0 & 24.45 & 0.0 & 23.91 \\
& MRI & Brain tumor          & 58.34 & 55.46 & 75.63 & 60.33 & 63.0 & 58.9 \\
& MRI & Myocardial edema     & 9.23 & 7.5 & 19.67 & 5.37 & 0.3 & 0.53 \\
& MRI & Stroke               & 57.73 & 58.28 & 86.84 & 59.32 & 66.76 & 64.39 \\
& PET & Head and neck tumor  & 67.23 & 64.72 & 50.15 & 70.35 & 70.19 & 68.39 \\
& PET & Tumor                & 71.66 & 68.56 & 75.51 & 74.98 & 74.48 & 71.46 \\\bottomrule

\label{tab:specialist_dsc_class_results2}
\end{tabular}
\begin{tabular}{lclcccccc}
\toprule
\rowcolor{lightgray} \textbf{Region} & \textbf{Modality} & \textbf{Anatomical Target} & \textbf{\model{}-Ft} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{nnU-Nets} & \textbf{U-Mamba} & \textbf{SwinUNETR} \\\midrule

\multirow{17}{*}{Abdomen} & CT & Adrenal gland        & 90.71 & 90.26 & 87.83 & 89.41 & 89.67 & 84.17 \\
& CT & Celiac trunk         & 94.35 & 94.35 & 92.7 & 91.7 & 92.34 & 77.82 \\
& CT & Duodenum             & 77.94 & 73.62 & 71.01 & 77.1 & 78.91 & 67.05 \\
& CT & Gallbladder          & 79.09 & 77.31 & 74.73 & 78.25 & 81.58 & 70.8 \\
& CT & Inferior vena cava   & 90.49 & 88.77 & 86.6 & 87.22 & 88.24 & 80.82 \\
& CT & Intestine            & 80.73 & 73.51 & 72.01 & 81.87 & 83.34 & 78.82 \\
& CT & Kidney               & 92.21 & 90.28 & 86.64 & 88.67 & 89.56 & 85.55 \\
& CT & Liver                & 86.16 & 84.4 & 80.99 & 83.52 & 84.04 & 79.75 \\
& CT & Pancreas             & 78.88 & 77.55 & 75.4 & 74.55 & 78.79 & 70.6 \\
& CT & Small bowel          & 67.32 & 64.16 & 61.63 & 64.8 & 67.05 & 58.31 \\
& CT & Spleen               & 91.96 & 89.89 & 86.61 & 90.47 & 90.53 & 86.9 \\
& CT & Stomach              & 69.09 & 62.3 & 56.92 & 81.04 & 82.2 & 72.24 \\
& MRI & Adrenal gland        & 79.94 & 76.5 & 86.54 & 71.65 & 70.1 & 68.28 \\
& MRI & Kidney               & 78.06 & 74.17 & 70.51 & 78.98 & 78.84 & 69.6 \\
& MRI & Liver                & 70.82 & 64.37 & 19.29 & 68.99 & 70.12 & 63.93 \\
& MRI & Pancreas             & 77.66 & 72.39 & 59.8 & 74.8 & 75.61 & 66.92 \\
& MRI & Spleen               & 71.72 & 67.22 & 55.29 & 75.3 & 74.96 & 67.83 \\\hline

\multirow{8}{*}{Brain} & CT & Brainstem            & 74.8 & 73.24 & 70.3 & 71.24 & 73.48 & 67.0 \\
& CT & Hippocampus          & 79.88 & 78.57 & 77.24 & 63.94 & 62.05 & 50.96 \\
& CT & Temporal lobe        & 86.46 & 81.75 & 77.66 & 72.15 & 68.89 & 54.36 \\
& MRI & Brain ventricle      & 91.58 & 89.72 & 82.57 & 86.26 & 85.64 & 85.99 \\
& MRI & Cerebellum           & 90.15 & 86.0 & 52.41 & 93.17 & 93.04 & 91.71 \\
& MRI & Parietal lobe        & 64.02 & 59.57 & 73.91 & 72.0 & 72.38 & 71.8 \\
& MRI & Optic radiation      & 56.94 & 56.61 & 78.4 & 35.42 & 35.09 & 33.84 \\
& MRI & Thalamus             & 90.39 & 88.97 & 74.21 & 93.5 & 93.39 & 92.05 \\\hline

\multirow{17}{*}{Head and neck} & CT & Brain                & 95.88 & 91.65 & 88.28 & 91.68 & 94.35 & 86.8 \\
& CT & Carotid artery       & 91.62 & 86.27 & 82.79 & 81.32 & 80.27 & 70.54 \\
& CT & Cervical esophagus   & 68.43 & 69.79 & 61.1 & 57.53 & 59.85 & 57.76 \\
& CT & Cheek                & 34.49 & 34.49 & 38.3 & 51.12 & 50.84 & 44.24 \\
& CT & Cochlea              & 92.01 & 91.75 & 89.93 & 82.81 & 73.37 & 10.98 \\
& CT & Eustachian tube bone & 97.01 & 96.48 & 94.07 & 89.23 & 82.87 & 48.46 \\
& CT & Eyeball              & 90.55 & 88.73 & 84.02 & 53.21 & 51.17 & 41.7 \\
& CT & Lacrimal gland       & 68.17 & 67.06 & 66.5 & 43.7 & 36.77 & 38.42 \\
& CT & Lens                 & 93.68 & 93.76 & 92.53 & 87.22 & 79.04 & 0.0 \\
& CT & Mandible             & 96.97 & 95.17 & 94.38 & 71.69 & 73.54 & 62.26 \\
& CT & Middle ear           & 93.48 & 91.93 & 87.74 & 85.27 & 78.23 & 55.71 \\
& CT & Optic nerve          & 89.16 & 89.46 & 75.78 & 67.4 & 59.48 & 62.63 \\
& CT & Parotid gland        & 76.82 & 75.09 & 73.31 & 48.79 & 48.52 & 44.19 \\
& CT & Submandibular gland  & 77.39 & 78.08 & 76.03 & 55.14 & 55.01 & 47.59 \\
& CT & Thyroid gland        & 84.79 & 83.83 & 44.07 & 84.65 & 83.36 & 77.05 \\
& CT & Tympanic cavity      & 95.31 & 94.05 & 85.79 & 85.61 & 80.73 & 48.73 \\
& MRI & Brain                & 60.14 & 53.91 & 42.3 & 37.75 & 38.07 & 38.57 \\\hline
         
\multirow{9}{*}{Spine} & CT & Lumbar vertebrae     & 80.5 & 74.3 & 73.34 & 88.57 & 86.09 & 82.77 \\
& CT & Sacrum               & 93.95 & 91.94 & 89.89 & 96.05 & 96.55 & 91.43 \\
& CT & Spinal canal         & 97.37 & 97.37 & 96.09 & 96.6 & 97.06 & 94.07 \\
& CT & Spinal cord          & 91.54 & 87.42 & 86.1 & 85.36 & 85.53 & 83.06 \\
& CT & Thoracic vertebrae   & 88.46 & 79.88 & 79.3 & 90.35 & 86.14 & 79.43 \\
& MRI & Intervertebral discs & 92.07 & 89.29 & 71.06 & 63.3 & 63.56 & 63.23 \\
& MRI & Lumbar vertebrae     & 77.06 & 66.87 & 57.41 & 54.02 & 54.17 & 50.94 \\
& MRI & Sacrum               & 83.41 & 68.22 & 60.42 & 55.61 & 55.53 & 53.42 \\
& MRI & Thoracic vertebrae   & 66.97 & 46.31 & 58.55 & 54.57 & 49.44 & 53.75 \\\bottomrule

\end{tabular}
\begin{tabular}{lclcccccc}
\toprule
\rowcolor{lightgray} \textbf{Region} & \textbf{Modality} & \textbf{Anatomical Target} & \textbf{\model{}-Ft} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{nnU-Nets} & \textbf{U-Mamba} & \textbf{SwinUNETR} \\\midrule

\multirow{9}{*}{Thorax} & CT & Autochthon           & 96.65 & 95.02 & 91.36 & 84.73 & 84.8 & 77.24 \\
& CT & Breast               & 61.33 & 61.33 & 56.36 & 53.85 & 57.3 & 31.32 \\
& CT & Heart atrium         & 84.91 & 82.05 & 78.34 & 74.65 & 78.96 & 72.99 \\
& MRI & Heart ventricle      & 87.07 & 81.78 & 75.05 & 77.99 & 82.09 & 74.79 \\
& CT & Lung                 & 88.74 & 85.66 & 77.8 & 89.71 & 89.69 & 80.8 \\
& CT & Rib                  & 93.0 & 89.86 & 84.98 & 89.48 & 90.41 & 85.12 \\
& CT & Myocardium           & 90.69 & 83.63 & 75.39 & 83.84 & 87.99 & 81.16 \\
& CT & Thoracic cavity      & 76.03 & 73.15 & 70.54 & 76.71 & 77.25 & 75.65 \\
& CT & Thymus               & 73.72 & 73.72 & 75.26 & 70.75 & 73.81 & 47.63 \\\hline
   
\multirow{3}{*}{Upper limb} & CT & Clavicle             & 96.45 & 93.6 & 92.78 & 93.76 & 94.26 & 90.62 \\
& CT & Humerus              & 92.27 & 89.53 & 86.39 & 72.27 & 73.55 & 68.15 \\
& CT & Scapula              & 98.2 & 97.58 & 94.87 & 92.08 & 91.39 & 87.58 \\\hline

\multirow{5}{*}{Lower limb} & CT & Head of femur        & 85.43 & 78.75 & 81.25 & 84.97 & 85.59 & 83.82 \\
& MRI & Femur bone           & 93.1 & 91.0 & 86.39 & 96.8 & 96.94 & 93.54 \\
& MRI & Femur cartilage      & 91.85 & 89.84 & 68.17 & 91.39 & 91.69 & 90.86 \\
& MRI & Tibia bone           & 96.71 & 95.16 & 86.98 & 97.11 & 97.38 & 92.81 \\
& MRI & Tibia cartilage      & 91.75 & 90.23 & 49.93 & 92.21 & 92.19 & 91.43 \\\hline

\multirow{10}{*}{Pelvis} & CT & Gluteus maximus      & 94.85 & 93.56 & 88.25 & 71.35 & 71.42 & 62.41 \\
& CT & Gluteus medius       & 94.19 & 90.88 & 79.62 & 78.54 & 80.63 & 67.04 \\
& CT & Gluteus minimus      & 91.46 & 88.44 & 92.29 & 85.3 & 86.29 & 71.04 \\
& CT & Hip                  & 93.51 & 91.75 & 93.55 & 79.3 & 83.31 & 71.94 \\
& CT & Iliopsoas            & 96.16 & 91.82 & 90.19 & 87.24 & 87.67 & 77.81 \\
& CT & Iliac vena           & 91.59 & 90.71 & 76.73 & 90.58 & 92.06 & 77.97 \\
& CT & Urinary bladder      & 77.21 & 73.49 & 51.04 & 73.56 & 76.47 & 68.6 \\
& CT & Uterocervix          & 67.93 & 67.93 & 35.46 & 78.34 & 81.56 & 62.6 \\
& CT & Uterus               & 36.37 & 36.29 & 89.04 & 45.86 & 51.5 & 34.21 \\
& MRI & Prostate             & 58.17 & 57.58 & 75.96 & 58.03 & 56.6 & 42.13 \\\hline

\multirow{5}{*}{Whole body} & CT & Bone                 & 80.27 & 69.8 & 54.22 & 61.78 & 62.19 & 61.44 \\
& CT & Fat                  & 96.35 & 96.35 & 94.91 & 98.54 & 98.65 & 96.95 \\
& CT & Muscle               & 93.96 & 93.96 & 92.1 & 97.94 & 98.13 & 94.83 \\
& CT & Skin                 & 99.3 & 99.3 & 98.56 & 99.7 & 99.75 & 99.53 \\
& PET & Lymph node           & 44.18 & 38.66 & 48.17 & 38.53 & 41.23 & 35.48 \\\hline

\multirow{7}{*}{Lesions} & CT & Liver tumor          & 47.33 & 43.83 & 28.09 & 50.26 & 50.98 & 43.22 \\
& CT & Lung nodule          & 43.21 & 45.52 & 31.24 & 29.38 & 0.0 & 27.36 \\
& MRI & Brain tumor          & 53.37 & 50.14 & 68.96 & 54.78 & 57.51 & 52.74 \\
& MRI & Myocardial edema     & 15.01 & 13.34 & 16.94 & 9.02 & 0.85 & 1.86 \\
& MRI & Stroke               & 57.83 & 57.95 & 67.56 & 54.52 & 64.47 & 61.06 \\
& PET & Head and neck tumor  & 55.76 & 52.33 & 37.01 & 49.16 & 49.95 & 46.29 \\
& PET & Tumor                & 60.47 & 56.3 & 73.76 & 57.94 & 58.58 & 55.37 \\\bottomrule

\label{tab:specialist_nsd_class_results2}
\end{tabular}
\begin{tabular}{lclcccccccc}
\toprule
\rowcolor{lightgray} & & & \multicolumn{4}{c}{\textbf{DSC}$\uparrow$} & \multicolumn{4}{c}{\textbf{NSD}$\uparrow$} \\
\rowcolor{lightgray} \multirow{-2}{*}{\textbf{Region}} & \multirow{-2}{*}{\textbf{Modality}} & \multirow{-2}{*}{\textbf{Anatomical Target}} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{MS-T} & \textbf{MS-L} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{MS-T} & \textbf{MS-L} \\ \midrule

\multirow{15}{*}{Abdomen} & CT & Adrenal gland        & 80.98 & 78.37 & 66.8 & 68.99 & 89.82 & 86.78 & 77.2 & 71.56 \\
& CT & Duodenum             & 78.3 & 77.39 & 69.33 & 65.04 & 71.67 & 69.59 & 61.6 & 55.76 \\
& CT & Gallbladder          & 80.89 & 78.69 & 87.66 & 82.76 & 78.07 & 74.24 & 83.82 & 73.54 \\
& CT & Kidney               & 93.6 & 90.17 & 89.1 & 78.46 & 90.57 & 85.68 & 81.01 & 53.16 \\
& CT & Liver                & 94.9 & 93.07 & 95.28 & 76.26 & 82.4 & 78.03 & 77.75 & 38.13 \\
& CT & Pancreas             & 86.03 & 85.06 & 77.1 & 60.02 & 76.96 & 74.58 & 61.52 & 43.42 \\
& CT & Small bowel          & 80.15 & 79.82 & 73.92 & 67.25 & 73.3 & 71.51 & 61.74 & 49.34 \\
& CT & Spleen               & 94.43 & 91.29 & 94.44 & 74.52 & 89.86 & 84.73 & 86.34 & 45.21 \\
& CT & Stomach              & 88.53 & 80.01 & 89.62 & 77.77 & 77.42 & 65.9 & 70.96 & 48.54 \\
& MRI & Adrenal gland        & 64.16 & 62.59 & 58.02 & 64.4 & 76.5 & 73.96 & 75.12 & 71.26 \\
& MRI & Kidney               & 94.57 & 94.37 & 93.7 & 83.4 & 89.1 & 88.08 & 85.35 & 50.36 \\
& MRI & Liver                & 96.29 & 96.1 & 92.66 & 71.38 & 81.88 & 80.95 & 66.25 & 27.24 \\
& MRI & Pancreas             & 84.2 & 79.23 & 76.47 & 57.0 & 72.39 & 66.29 & 60.74 & 38.91 \\
& MRI & Spleen               & 95.19 & 94.96 & 91.95 & 73.73 & 89.45 & 88.28 & 76.35 & 41.49 \\
& MRI & Stomach              & 85.46 & 81.99 & 80.2 & 73.51 & 64.78 & 55.29 & 50.88 & 42.84 \\\hline

\multirow{6}{*}{Thorax} & CT & Autochthon           & 94.15 & 90.94 & 74.65 & 86.41 & 91.87 & 85.89 & 45.47 & 62.68 \\
& CT & Heart                & 88.82 & 76.4 & 87.08 & 83.15 & 63.88 & 52.76 & 47.98 & 44.62 \\
& CT & Heart atrium         & 89.47 & 84.95 & 85.52 & 87.74 & 82.97 & 76.11 & 63.76 & 68.37 \\
& CT & Heart ventricle      & 91.12 & 84.84 & 85.21 & 83.28 & 82.26 & 73.53 & 59.62 & 61.88 \\
& CT & Lung                 & 90.59 & 84.91 & 77.48 & 73.8 & 81.72 & 69.25 & 43.71 & 37.35 \\
& CT & Rib                  & 83.58 & 75.17 & 71.8 & 71.46 & 88.44 & 79.73 & 80.33 & 76.82 \\\hline

\multirow{4}{*}{Head and neck} & CT & Brain                & 98.19 & 91.77 & 99.08 & 98.23 & 96.57 & 89.89 & 96.61 & 93.55 \\
& CT & Esophagus            & 84.45 & 82.26 & 74.38 & 82.69 & 85.31 & 82.27 & 74.15 & 81.94 \\
& CT & Trachea              & 90.1 & 87.62 & 76.84 & 80.21 & 90.39 & 87.41 & 70.82 & 73.03 \\
& MRI & Esophagus            & 74.21 & 71.29 & 68.24 & 85.56 & 75.48 & 72.15 & 76.24 & 93.64 \\\hline

\multirow{3}{*}{Spine} & CT & Lumbar vertebrae     & 81.86 & 78.87 & 80.15 & 76.72 & 82.7 & 79.03 & 69.99 & 64.47 \\
& CT & Sacrum               & 91.77 & 77.8 & 84.38 & 81.4 & 91.62 & 77.05 & 72.73 & 66.83 \\
& CT & Thoracic vertebrae   & 86.58 & 82.79 & 74.58 & 73.4 & 88.29 & 83.76 & 67.98 & 63.45 \\\hline

\multirow{2}{*}{Limb} & CT & Clavicle             & 86.51 & 86.7 & 85.89 & 83.25 & 88.35 & 88.07 & 83.49 & 77.31 \\
& CT & Humerus              & 81.56 & 79.67 & 84.69 & 86.66 & 82.53 & 79.56 & 77.06 & 78.63 \\\hline

\multirow{4}{*}{Lesions} & CT & Colon cancer         & 35.29 & 23.43 & 71.02 & 72.3 & 29.79 & 15.7 & 63.65 & 56.2 \\
& CT & Kidney tumor         & 63.33 & 38.81 & 78.19 & 86.34 & 47.08 & 22.8 & 58.51 & 72.86 \\
& CT & Lung tumor           & 62.65 & 51.01 & 68.43 & 76.3 & 52.42 & 38.62 & 59.58 & 68.91 \\
& MRI & Brain tumor          & 55.46 & 52.12 & 65.83 & 66.43 & 50.14 & 45.85 & 65.35 & 61.15 \\\hline

\multirow{7}{*}{Pelvis} & CT & Gluteus maximus      & 95.81 & 86.54 & 92.97 & 79.92 & 92.31 & 81.65 & 78.99 & 64.38 \\
& CT & Gluteus medius       & 89.62 & 72.1 & 87.68 & 77.24 & 85.4 & 65.57 & 71.81 & 63.46 \\
& CT & Gluteus minimus      & 91.22 & 91.03 & 81.41 & 77.61 & 89.67 & 87.74 & 73.63 & 67.77 \\
& CT & Hip                  & 91.21 & 85.58 & 76.86 & 67.9 & 91.24 & 85.17 & 65.5 & 58.5 \\
& CT & Prostate             & 70.4 & 63.86 & 92.93 & 96.6 & 66.5 & 59.1 & 87.84 & 93.66 \\
& CT & Urinary bladder      & 85.02 & 81.57 & 90.09 & 85.97 & 68.5 & 63.53 & 74.12 & 63.52 \\
& MRI & Prostate             & 78.18 & 73.28 & 74.17 & 80.47 & 57.58 & 50.58 & 56.64 & 66.36 \\\hline

\multirow{2}{*}{Brain} & MRI & Brainstem            & 69.18 & 67.27 & 73.48 & 78.55 & 76.18 & 73.86 & 85.35 & 88.42 \\
& MRI & Cerebellum           & 74.42 & 67.47 & 74.53 & 75.25 & 78.04 & 69.38 & 79.27 & 76.01 \\
\bottomrule

\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\rowcolor{lightgray} & & \multicolumn{4}{c}{\textbf{DSC}$\uparrow$} & \multicolumn{4}{c}{\textbf{NSD}$\uparrow$} \\
\rowcolor{lightgray} \multirow{-2}{*}{\textbf{Dataset}} & \multirow{-2}{*}{\textbf{Anatomical Target}} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{BP (Oracle)} & \textbf{BP} & \textbf{\model{}-Pro} & \textbf{\model{}-Nano} & \textbf{BP (Oracle)} & \textbf{BP} \\ 
\midrule

\multirow{2}{*}{ACDC (MRI)~\cite{ACDC}}& heart ventricle & 89.34 & 87.36 & 81.97 & 78.98 & 72.13 & 66.63 & 74.5 & 68.11 \\
& myocardium & 82.94 & 79.9 & 90.26 & 89.21 & 73.49 & 67.2 & 85.68 & 83.23 \\\hline

\multirow{12}{*}{AMOS22 CT~\cite{AMOS22}}& adrenal gland & 75.5 & 72.81 & 73.36 & 4.46 & 86.12 & 83.0 & 68.93 & 5.37 \\
& aorta & 92.25 & 92.76 & 94.12 & 62.17 & 91.41 & 92.24 & 84.74 & 40.22 \\
& duodenum & 78.28 & 75.67 & 77.66 & 23.29 & 69.46 & 65.45 & 55.8 & 13.38 \\
& esophagus & 83.73 & 82.25 & 83.47 & 12.26 & 85.67 & 83.8 & 70.7 & 9.08 \\
& gallbladder & 78.5 & 75.06 & 87.43 & 18.68 & 73.01 & 67.59 & 71.29 & 9.95 \\
& inferior vena cava & 89.34 & 88.72 & 88.39 & 36.22 & 86.35 & 84.74 & 67.94 & 19.72 \\
& kidney & 94.99 & 94.87 & 95.35 & 40.86 & 91.2 & 90.17 & 82.62 & 27.53 \\
& liver & 95.84 & 95.84 & 95.84 & 95.84 & 95.84 & 95.84 & 95.84 & 95.84 \\
& pancreas & 84.39 & 82.63 & 85.65 & 39.34 & 75.63 & 72.17 & 64.82 & 22.1 \\
& spleen & 95.59 & 95.14 & 95.52 & 65.51 & 90.77 & 88.15 & 82.47 & 39.15 \\
& stomach & 89.4 & 87.4 & 90.3 & 61.73 & 73.96 & 68.74 & 65.05 & 30.81 \\
& urinary bladder & 82.77 & 80.3 & 89.86 & 28.58 & 65.22 & 60.66 & 72.76 & 17.27 \\\hline

\multirow{11}{*}{AMOS22 MRI~\cite{AMOS22}}& adrenal gland & 64.15 & 62.59 & 50.07 & 10.94 & 76.5 & 73.95 & 43.85 & 9.15 \\
& aorta & 89.35 & 89.18 & 75.01 & 74.52 & 88.95 & 88.79 & 63.48 & 61.82 \\
& duodenum & 68.42 & 64.43 & 53.23 & 35.36 & 57.22 & 53.24 & 32.8 & 18.09 \\
& esophagus & 74.21 & 71.29 & 53.4 & 22.39 & 75.48 & 72.15 & 40.66 & 13.19 \\
& gallbladder & 63.52 & 58.93 & 55.25 & 31.21 & 51.11 & 45.66 & 35.48 & 11.75 \\
& inferior vena cava & 84.66 & 83.11 & 68.32 & 59.79 & 80.41 & 77.44 & 45.42 & 37.85 \\
& kidney & 94.57 & 94.37 & 88.18 & 60.69 & 89.09 & 88.08 & 68.47 & 29.28 \\
& liver & 96.29 & 96.1 & 84.3 & 82.42 & 81.88 & 80.95 & 55.1 & 51.39 \\
& pancreas & 84.2 & 79.23 & 67.26 & 58.15 & 72.39 & 66.29 & 42.33 & 31.8 \\
& spleen & 95.19 & 94.96 & 86.2 & 73.88 & 89.45 & 88.28 & 61.51 & 42.02 \\
& stomach & 85.46 & 81.99 & 50.55 & 46.23 & 64.78 & 55.29 & 22.11 & 17.44 \\\hline
         
\multirow{1}{*}{BTCV Cervix (CT)~\cite{BTCV}}& uterus & 76.07 & 77.26 & 81.0 & 36.97 & 48.73 & 49.31 & 42.13 & 10.07 \\\hline

\multirow{1}{*}{MSD Cardiac (MRI)~\cite{MSD}}& left heart atrium & 92.61 & 90.28 & 91.27 & 73.44 & 83.14 & 77.29 & 49.97 & 26.44 \\\hline

\multirow{1}{*}{MSD HepaticVessel (CT)~\cite{MSD}}& liver vessel & 60.09 & 56.01 & 45.89 & 32.6 & 71.01 & 65.59 & 49.88 & 38.62 \\\hline

\multirow{1}{*}{MSD Hippocampus (MRI)~\cite{MSD}}& hippocampus & 89.35 & 87.99 & 70.35 & 66.37 & 97.54 & 96.91 & 43.58 & 36.65 \\\hline

\multirow{1}{*}{MSD Liver (CT)~\cite{MSD}}& liver & 96.51 & 96.14 & 85.68 & 84.73 & 79.27 & 76.52 & 48.1 & 43.55 \\\hline

\multirow{1}{*}{MSD Pancreas (CT)~\cite{MSD}}& pancreas & 85.31 & 84.68 & 69.91 & 51.56 & 70.23 & 68.67 & 45.82 & 24.8 \\\hline

\multirow{1}{*}{MSD Prostate (MRI)~\cite{MSD}}& prostate & 87.4 & 85.17 & 84.24 & 74.33 & 57.75 & 51.44 & 40.55 & 30.77 \\\hline

\multirow{1}{*}{MSD Spleen (CT)~\cite{MSD}}& spleen & 94.12 & 93.5 & 91.25 & 65.08 & 84.85 & 80.46 & 68.72 & 30.34 \\
\bottomrule
\end{tabular}
